Generalized quantum cluster structure of reduced L\^e--Roger--Yang skein algebras and their Frobenius maps

We establish a generalized quantum cluster algebra structure, defined by Bai--Chen--Ding--Xu, on the reduced L\^e--Roger--Yang skein algebra of every quasi-triangulable punctured surface. We define Frobenius maps for generalized quantum cluster algebras at roots of unity and use these maps, together with the cluster algebra structure, to construct Frobenius maps for the (reduced) L\^e--Roger--Yang skein algebras of all punctured surfaces. As applications of the Frobenius map, we determine the centers of both the Muller--Roger--Yang skein algebras and the reduced L\^e--Roger--Yang skein algebras at roots of unity, and compute their ranks as modules over their centers.

==> bad-arc.tex <==
\raisebox{-.15in}{
\begin{tikzpicture}%[dline /. style ={line width =2pt}]
\filldraw[draw=white,fill=gray!20] (-1.5,-0) rectangle (1.5, 1);%gray part 
\draw [line width =1.5pt](-1.5,-0)--(1.5,0);
\draw [line width =1pt]  (1,0) arc (0:180:1 and 0.7);
\filldraw[draw=black,fill=white] (-0.1,-0.1) rectangle (0.1, 0.1);
\node at (-1,-0.2) {\small $+$};
\node at (1,-0.2) {\small $-$};
\end{tikzpicture}
}

==> cp.tex <==
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[wall,fill=gray!20] (0,0) circle[radius=0.5];
    \draw[fill=white] (0.4,-0.1) rectangle (0.6,0.1);
    \node at (0.8,0) {$p$};
    \node [above] at (-0.7,0.1) {$c_p$};
\end{tikzpicture}

==> slide-p.tex <==
\raisebox{-.35\height}{
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[fill=white] (-0.1,-0.1) rectangle (0.1,0.1);
    \node [right] at (0.1,0) {$p$};
    \node [left] at (-1,0) {$a=$};
    \draw (1,0) parabola bend (0,-0.5) (-1,0);
\end{tikzpicture}}
\;\;\;\;\;\;\;\;\;\;
\raisebox{-.35\height}{
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[fill=white] (-0.1,-0.1) rectangle (0.1,0.1);
    \node [right] at (0.1,0) {$p$};
    \node [left] at (-1,0) {$a'=$};
    \draw (1,0) parabola bend (0,0.5) (-1,0);
\end{tikzpicture}}
